Beyond the Iron Peak: r- and s-process Elemental Abundances in Stars with Planets

We present elemental abundances of 118 stars (28 of which are known extrasolar planetary host stars) observed as part of the Anglo-Australian Planet Search. Abundances of O, Mg, Cr, Y, Zr, Ba, Nd and Eu (along with previously published abundances for C and Si) are presented. This study is one of the first to specifically examine planetary host stars for the heavy elements produced by neutron capture reactions. We find that the host stars are chemically different to both the standard solar abundance and non-host stars in all elements studied, with enrichments over non-host stars ranging from 0.06 dex (for O) to 0.11 dex (for Cr and Y). Such abundance trends are in agreement with other previous studies of field stars and lead us to conclude that the chemical anomalies observed in planetary host stars are the result of normal galactic chemical evolution processes. Based on this observation, we conclude that the observed chemical traits of planetary host stars are primordial in origin, coming from the original nebula and not from a ``pollution'' process occurring during or after formation and that planet formation occurs naturally with the evolution of stellar material.

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tablewidth{0pt} \tablecaption{Line list used for chemical
abundance analysis\label{lines}} \tablehead{ \colhead{$\lambda$} &
\colhead{Log {\it gf}}      & \colhead{$\chi_{\it l}$} &
\colhead{$\lambda$}  & \colhead{Log {\it gf}} &
\colhead{$\chi_{\it l}$} \\
\colhead{(\AA)}  &  & \colhead{(eV)} & \colhead{(\AA)} &  &
\colhead{(eV)}} \startdata
\multicolumn{1}{l}{\textbf{Mg\,{\sc I}:}} & &&   \multicolumn{1}{l}{\textbf{Y\,{\sc II}:}}  \\
5711.09 & -1.71 & 4.35  & 4854.87 &-0.01& 0.99 \\
6318.72 & -1.99 & 5.11 &4900.12 &-0.09& 1.03 \\
\multicolumn{1}{l}{\textbf{Cr\,{\sc I}:}}  & && 5087.43 &-0.17& 1.08 \\
5304.18 & -0.69 & 3.46 &5200.42 &-0.49& 0.99 \\
5312.87 & -0.56 & 3.45 &5402.78 &-0.63& 1.84 \\
5318.81 & -0.69 & 3.44 &\multicolumn{1}{l}{\textbf{Zr\,{\sc II}:}}  \\
5783.09 & -0.50 & 3.32 &5112.28 &-0.59& 1.66 \\
5783.89 & -0.29 & 3.32&   \multicolumn{1}{l}{\textbf{Eu\,{\sc II}:}}  \\
\multicolumn{1}{l}{\textbf{O\,{\sc I}:}}   & && 6645.13 &0.20& 1.38 \\
7771.94 & 0.37 & 9.15 & \multicolumn{1}{l}{\textbf{Nd\,{\sc II}:}}  \\
7774.17 & 0.22 & 9.15 &4914.18 &-0.70& 0.38 \\
7775.39 & 0.002 & 9.15 &5234.19 &-0.51& 0.55 \\
\multicolumn{1}{l}{\textbf{Ba\,{\sc II}:}} & \\
6496.91 &-0.41& 0.60 \\
\tableline
\enddata
\end{deluxetable}

\clearpage
%Table 2 is for online publication
\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize} \rotate \tablewidth{0pt}
\tablecaption{Stellar Abundances for all Target Stars. A $-$
indicates that a value could not be obtained from the
spectrum.\label{allab}} \tablehead{ \colhead{HD} & \colhead{[O/H]}
& \colhead{[Cr/H]}          & \colhead{[Mg/H]}  & \colhead{[Ba/H]}
& \colhead{[Y/H]}    & \colhead{[Zr/H]}  & \colhead{[Eu/H]}  &
\colhead{[Nd/H]}} \startdata
\multicolumn{2}{l}{Host Stars:}\\
2039    &   0.09    $\pm$   0.04    &   0.25    $\pm$   0.07    &   0.15    $\pm$   0.07    &   0.14    $\pm$   0.03    &   0.14    $\pm$   0.09    &   0.06    $\pm$   0.03    &   0.00    $\pm$   0.02    &   0.23    $\pm$   0.25  \\
4308    &    $-$0.13    $\pm$   0.02    &    $-$0.27    $\pm$   0.02    &    $-$0.22    $\pm$   0.09    &    $-$0.44    $\pm$   0.02    &    $-$0.44    $\pm$   0.08    &    $-$0.18    $\pm$   0.03    &    $-$0.06    $\pm$   0.01    &    $-$0.17    $\pm$   0.16     \\
10647   &    $-$0.14    $\pm$   0.02    &    $-$0.14    $\pm$   0.06    &    $-$0.15    $\pm$   0.06    &   0.07    $\pm$   0.03    &    $-$0.13    $\pm$   0.12    &    $-$0.02    $\pm$   0.04    &    $-$0.30    $\pm$   0.01    &    $-$0.28    $\pm$   0.20     \\
13445   &    $-$0.22    $\pm$   0.03    &    $-$0.18    $\pm$   0.03    &    $-$0.27    $\pm$   0.09    &    $-$0.48    $\pm$   0.08    &    $-$0.35    $\pm$   0.10    &      \multicolumn{1}{c}{$-$}          &    $-$0.43    $\pm$   0.06    &    $-$0.06    $\pm$   0.03     \\
17051   &   0.00    $\pm$   0.01    &   0.08    $\pm$   0.06    &    $-$0.13    $\pm$   0.01    &   0.18    $\pm$   0.08    &   0.00    $\pm$   0.12    &   0.15    $\pm$   0.04    &    $-$0.10    $\pm$   0.03    &   0.07    $\pm$   0.10     \\
23079   &    $-$0.24    $\pm$   0.02    &    $-$0.16    $\pm$   0.05    &    $-$0.33    $\pm$   0.01    &    $-$0.22    $\pm$   0.03    &    $-$0.19    $\pm$   0.10    &    $-$0.05    $\pm$   0.09    &    $-$0.18    $\pm$   0.04    &    $-$0.05    $\pm$   0.10     \\
20782   &    $-$0.46    $\pm$   0.04    &   0.12    $\pm$   0.05    &   0.02    $\pm$   0.07    &    \multicolumn{1}{c}{$-$}            &    $-$0.32    $\pm$   0.08    &    $-$0.35    $\pm$   0.05    &    $-$0.32    $\pm$   0.06    &    $-$0.21    $\pm$   0.05     \\
30177   &   0.30    $\pm$   0.06    &   0.30    $\pm$   0.08    &   0.07    $\pm$   0.02    &    $-$0.11    $\pm$   0.03    &   0.03    $\pm$   0.11    &    $-$0.04    $\pm$   0.05    &      \multicolumn{1}{c}{$-$}          &   0.23    $\pm$   0.04     \\
39091   &      \multicolumn{1}{c}{$-$}          &   0.15    $\pm$   0.05    &   0.10    $\pm$   0.03    &      \multicolumn{1}{c}{$-$}          &      \multicolumn{1}{c}{$-$}          &    $-$0.04    $\pm$   0.03    &    $-$0.11    $\pm$   0.04    &    $-$0.04    $\pm$   0.01     \\
70642   &   0.08    $\pm$   0.02    &   0.21    $\pm$   0.05    &   0.09    $\pm$   0.07    &   0.00    $\pm$   0.03    &   0.11    $\pm$   0.07    &   0.24    $\pm$   0.04    &    $-$0.05    $\pm$   0.02    &      \multicolumn{1}{c}{$-$}           \\
73526   &   0.08    $\pm$   0.07    &   0.12    $\pm$   0.05    &   0.07    $\pm$   0.09    &   0.05    $\pm$   0.02    &    $-$0.08    $\pm$   0.13    &   0.23    $\pm$   0.05    &   0.22    $\pm$   0.06    &   0.11    $\pm$   0.04     \\
75289   &   0.01    $\pm$   0.02    &   0.17    $\pm$   0.04    &   0.00    $\pm$   0.03    &   0.07    $\pm$   0.10    &   0.02    $\pm$   0.12    &   0.29    $\pm$   0.04    &   0.04    $\pm$   0.06    &   0.31    $\pm$   0.05     \\
83443   &   0.27    $\pm$   0.07    &   0.29    $\pm$   0.06    &   0.16    $\pm$   0.06    &    $-$0.16    $\pm$   0.02    &   0.06    $\pm$   0.06    &    $-$0.05    $\pm$   0.04    &    $-$0.08    $\pm$   0.03    &   0.05    $\pm$   0.04     \\
102117  &   0.13    $\pm$   0.04    &   0.22    $\pm$   0.05    &   0.07    $\pm$   0.08    &   0.11    $\pm$   0.10    &   0.00    $\pm$   0.08    &   0.23    $\pm$   0.03    &      \multicolumn{1}{c}{$-$}          &   0.15    $\pm$   0.05     \\
108147  &    $-$0.07    $\pm$   0.02    &   0.05    $\pm$   0.05    &    $-$0.07    $\pm$   0.02    &   0.04    $\pm$   0.03    &    $-$0.03    $\pm$   0.11    &    $-$0.07    $\pm$   0.04    &   0.00    $\pm$   0.02    &    $-$0.03    $\pm$   0.10     \\
117618  &    $-$0.09    $\pm$   0.02    &    $-$0.07    $\pm$   0.05    &    $-$0.06    $\pm$   0.08    &   0.09    $\pm$   0.11    &    $-$0.11    $\pm$   0.10    &   0.01    $\pm$   0.03    &    $-$0.07    $\pm$   0.01    &   0.11    $\pm$   0.04     \\
134987  &   0.19    $\pm$   0.04    &   0.30    $\pm$   0.06    &   0.22    $\pm$   0.09    &   0.31    $\pm$   0.03    &   0.18    $\pm$   0.08    &   0.21    $\pm$   0.01    &   0.00    $\pm$   0.03    &   0.27    $\pm$   0.04     \\
142415  &    $-$0.21    $\pm$   0.01    &    $-$0.21    $\pm$   0.05    &    $-$0.29    $\pm$   0.01    &   0.11    $\pm$   0.04    &   0.01    $\pm$   0.10    &      \multicolumn{1}{c}{$-$}          &    $-$0.23    $\pm$   0.03    &   0.11    $\pm$   0.02     \\
154857  &    $-$0.15    $\pm$   0.03    &    $-$0.20    $\pm$   0.04    &    $-$0.20    $\pm$   0.03    &    $-$0.11    $\pm$   0.09    &    $-$0.29    $\pm$   0.08    &    $-$0.08    $\pm$   0.04    &    $-$0.27    $\pm$   0.07    &    $-$0.01    $\pm$   0.02     \\
160691  &   0.15    $\pm$   0.02    &   0.20    $\pm$   0.06    &   0.14    $\pm$   0.10    &   0.01    $\pm$   0.05    &   0.00    $\pm$   0.08    &   0.20    $\pm$   0.04    &    $-$0.16    $\pm$   0.08    &   0.18    $\pm$   0.02     \\
164427  &    $-$0.02    $\pm$   0.01    &   0.07    $\pm$   0.03    &    $-$0.07    $\pm$   0.01    &    $-$0.15    $\pm$   0.03    &    $-$0.17    $\pm$   0.10    &    $-$0.10    $\pm$   0.05    &    $-$0.14    $\pm$   0.04    &   0.12    $\pm$   0.06     \\
179949  &   0.03    $\pm$   0.05    &   0.14    $\pm$   0.04    &   0.04    $\pm$   0.01    &    $-$0.23    $\pm$   0.03    &   0.16    $\pm$   0.07    &   0.28    $\pm$   0.08    &    $-$0.05    $\pm$   0..04   &   0.13    $\pm$   0.10     \\
187085  &    $-$0.05    $\pm$   0.02    &    $-$0.01    $\pm$   0.05    &    $-$0.14    $\pm$   0.01    &   0.05    $\pm$   0.07    &    $-$0.06    $\pm$   0.15    &   0.08    $\pm$   0.02    &    $-$0.32    $\pm$   0.07    &    $-$0.02    $\pm$   0.11     \\
196050  &   0.17    $\pm$   0.05    &   0.20    $\pm$   0.06    &   0.19    $\pm$   0.01    &   0.09    $\pm$   0.04    &   0.09    $\pm$   0.10    &   0.19    $\pm$   0.05    &    $-$0.12    $\pm$   0.04    &   0.02    $\pm$   0.06     \\
208487  &    $-$0.09    $\pm$   0.01    &   0.02    $\pm$   0.05    &    $-$0.10    $\pm$   0.02    &    $-$0.06    $\pm$   0.05    &    $-$0.06    $\pm$   0.11    &   0.03    $\pm$   0.03    &    $-$0.14    $\pm$   0.07    &    $-$0.01    $\pm$   0.04     \\
213240  &   0.00    $\pm$   0.02    &   0.09    $\pm$   0.04    &    $-$0.04    $\pm$   0.04    &   0.07    $\pm$   0.02    &    $-$0.01    $\pm$   0.12    &   0.09    $\pm$   0.03    &   0.14    $\pm$   0.07    &   0.23    $\pm$   0.05     \\
216435  &   0.21    $\pm$   0.02    &   0.24    $\pm$   0.04    &   0.18    $\pm$   0.05    &   0.26    $\pm$   0.09    &   0.19    $\pm$   0.14    &   0.29    $\pm$   0.05    &   0.00    $\pm$   0.01    &   0.09    $\pm$   0.15     \\
216437  &   0.12    $\pm$   0.02    &   0.14    $\pm$   0.05    &   0.09    $\pm$   0.11    &    $-$0.07    $\pm$   0.07    &   0.03    $\pm$   0.10    &   0.02    $\pm$   0.03    &   0.05    $\pm$   0.04    &   0.22    $\pm$   0.08     \\
\\
\multicolumn{2}{l}{Non-Host Stars:}\\
1581    &    $-$0.30    $\pm$   0.02    &    $-$0.18    $\pm$   0.03    &    $-$0.28    $\pm$   0.04    &    $-$0.14    $\pm$   0.10    &    $-$0.28    $\pm$   0.09    &    $-$0.10    $\pm$   0.05    &    $-$0.36    $\pm$   0.03    &    $-$0.19    $\pm$   0.20     \\
3823    &    $-$0.22    $\pm$   0.01    &    $-$0.31    $\pm$   0.05    &    $-$0.33    $\pm$   0.03    &    $-$0.09    $\pm$   0.05    &    $-$0.31    $\pm$   0.10    &    $-$0.14    $\pm$   0.12    &    $-$0.38    $\pm$   0.09    &    $-$0.21    $\pm$   0.20     \\
7570    &   0.01    $\pm$   0.01    &   0.07    $\pm$   0.05    &    $-$0.01    $\pm$   0.11    &    $-$0.12    $\pm$   0.13    &    $-$0.03    $\pm$   0.11    &   0.13    $\pm$   0.08    &    $-$0.07    $\pm$   0.04    &    $-$0.25    $\pm$   0.27     \\
9280    &   0.29    $\pm$   0.05    &   0.15    $\pm$   0.04    &   0.08    $\pm$   0.08    &    $-$0.10    $\pm$   0.07    &    $-$0.09    $\pm$   0.09    &    $-$0.09    $\pm$   0.04    &   \multicolumn{1}{c}{$-$}         &    $-$0.19    $\pm$   0.08     \\
10180   &    $-$0.04    $\pm$   0.03    &   0.02    $\pm$   0.05    &    $-$0.06    $\pm$   0.11    &    $-$0.06    $\pm$   0.10    &    $-$0.11    $\pm$   0.09    &    $-$0.04    $\pm$   0.08    &    $-$0.17    $\pm$   0.04    &   0.07    $\pm$   0.05     \\
11112   &   0.02    $\pm$   0.01    &   0.11    $\pm$   0.04    &    $-$0.01    $\pm$   0.04    &    $-$0.05    $\pm$   0.08    &    $-$0.12    $\pm$   0.11    &   0.02    $\pm$   0.10    &    $-$0.12    $\pm$   0.11    &   0.03    $\pm$   0.06     \\
12387   &   0.09    $\pm$   0.03    &    $-$0.24    $\pm$   0.04    &    $-$0.17    $\pm$   0.08    &    $-$0.41    $\pm$   0.12    &    $-$0.33    $\pm$   0.09    &    $-$0.15    $\pm$   0.04    &    $-$0.28    $\pm$   0.07    &    $-$0.15    $\pm$   0.06     \\
18709   &    $-$0.27    $\pm$   0.03    &    $-$0.24    $\pm$   0.05    &    $-$0.24    $\pm$   0.06    &    $-$0.21    $\pm$   0.09    &    $-$0.35    $\pm$   0.08    &    $-$0.21    $\pm$   0.07    &    $-$0.28    $\pm$   0.05    &    $-$0.20    $\pm$   0.14     \\
19632   &    $-$0.07    $\pm$   0.03    &   0.07    $\pm$   0.04    &    $-$0.13    $\pm$   0.08    &    $-$0.04    $\pm$   0.04    &    $-$0.24    $\pm$   0.10    &    $-$0.20    $\pm$   0.05    &   \multicolumn{1}{c}{$-$}         &   0.08    $\pm$   0.10     \\
20201   &    $-$0.13    $\pm$   0.01    &   0.04    $\pm$   0.05    &    $-$0.09    $\pm$   0.08    &   0.07    $\pm$   0.04    &   0.10    $\pm$   0.08    &   0.13    $\pm$   0.05    &   \multicolumn{1}{c}{$-$}         &   0.16    $\pm$   0.08     \\
20766   &    $-$0.28    $\pm$   0.01    &    $-$0.21    $\pm$   0.04    &    $-$0.26    $\pm$   0.04    &    $-$0.40    $\pm$   0.12    &    $-$0.40    $\pm$   0.08    &    $-$0.27    $\pm$   0.10    &   \multicolumn{1}{c}{$-$}         &    $-$0.04    $\pm$   0.02     \\
20794   &    $-$0.19    $\pm$   0.01    &    $-$0.27    $\pm$   0.04    &    $-$0.21    $\pm$   0.09    &    $-$0.50    $\pm$   0.13    &    $-$0.34    $\pm$   0.09    &    $-$0.08    $\pm$   0.08    &    $-$0.22    $\pm$   0.04    &    $-$0.02    $\pm$   0.03     \\
20807   &    $-$0.27    $\pm$   0.01    &    $-$0.26    $\pm$   0.04    &    $-$0.26    $\pm$   0.09    &    $-$0.39    $\pm$   0.05    &    $-$0.28    $\pm$   0.08    &    $-$0.13    $\pm$   0.09    &    $-$0.30    $\pm$   0.10    &    $-$0.03    $\pm$   0.02     \\
30295   &   0.31    $\pm$   0.11    &   0.20    $\pm$   0.05    &   0.06    $\pm$   0.12    &    $-$0.02    $\pm$   0.12    &    $-$0.10    $\pm$   0.05    &   0.02    $\pm$   0.06    &   \multicolumn{1}{c}{$-$}   &   0.03    $\pm$   0.05     \\
31827   &   0.20    $\pm$   0.07    &   0.20    $\pm$   0.05    &   0.19    $\pm$   0.13    &    $-$0.19    $\pm$   0.08    &    $-$0.13    $\pm$   0.03    &   \multicolumn{1}{c}{$-$}         &   \multicolumn{1}{c}{$-$}         &   \multicolumn{1}{c}{$-$}          \\
33811   &   0.01    $\pm$   0.09    &   0.18    $\pm$   0.07    &   0.09    $\pm$   0.08    &    \multicolumn{1}{c}{$-$}            &    $-$0.15    $\pm$   0.10    &   \multicolumn{1}{c}{$-$}         &   \multicolumn{1}{c}{$-$}         &   \multicolumn{1}{c}{$-$}          \\
36108   &    $-$0.24    $\pm$   0.02    &    $-$0.21    $\pm$   0.03    &    $-$0.33    $\pm$   0.02    &    $-$0.09    $\pm$   0.05    &    $-$0.34    $\pm$   0.09    &    $-$0.09    $\pm$   0.04    &    $-$0.26    $\pm$   0.06    &    $-$0.09    $\pm$   0.06     \\
38283   &    $-$0.12    $\pm$   0.01    &    $-$0.20    $\pm$   0.04    &    $-$0.19    $\pm$   0.12    &    $-$0.32    $\pm$   0.03    &    $-$0.23    $\pm$   0.07    &    $-$0.24    $\pm$   0.05    &    $-$0.21    $\pm$   0.07    &    $-$0.31    $\pm$   0.09     \\
38382   &    $-$0.10    $\pm$   0.01    &    $-$0.07    $\pm$   0.04    &    $-$0.17    $\pm$   0.09    &   0.20    $\pm$   0.12    &    $-$0.20    $\pm$   0.08    &   0.04    $\pm$   0.10    &    $-$0.12    $\pm$   0.11    &   0.00    $\pm$   0.01     \\
38973   &    $-$0.10    $\pm$   0.01    &    $-$0.03    $\pm$   0.04    &    $-$0.17    $\pm$   0.06    &    $-$0.13    $\pm$   0.02    &    $-$0.05    $\pm$   0.08    &   0.01    $\pm$   0.10    &    $-$0.20    $\pm$   0.11    &    $-$0.12    $\pm$   0.18     \\
42902   &   0.06    $\pm$   0.08    &   0.20    $\pm$   0.03    &    $-$0.05    $\pm$   0.07    &    \multicolumn{1}{c}{$-$}            &   0.21    $\pm$   0.08    &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.25    $\pm$   0.08     \\
43834   &   0.00    $\pm$   0.02    &   0.07    $\pm$   0.04    &    $-$0.1 $\pm$   0.06    &   0.04    $\pm$   0.07    &    $-$0.06    $\pm$   0.08    &   0.03    $\pm$   0.03    &   0.12    $\pm$   0.05    &   0.09    $\pm$   0.03     \\
44120   &    $-$0.02    $\pm$   0.01    &    $-$0.02    $\pm$   0.05    &   0.01    $\pm$   0.12    &   0.05    $\pm$   0.09    &    $-$0.10    $\pm$   0.12    &   0.03    $\pm$   0.08    &    $-$0.18    $\pm$   0.11    &    $-$0.04    $\pm$   0.10     \\
44594   &   0.02    $\pm$   0.02    &    $-$0.01    $\pm$   0.15    &    $-$0.02    $\pm$   0.11    &   0.05    $\pm$   0.12    &    $-$0.04    $\pm$   0.10    &   0.09    $\pm$   0.15    &   0.05    $\pm$   0.09    &   0.29    $\pm$   0.18     \\
45289   &   0.00    $\pm$   0.02    &    $-$0.03    $\pm$   0.05    &    $-$0.02    $\pm$   0.09    &    $-$0.06    $\pm$   0.09    &    $-$0.16    $\pm$   0.08    &    $-$0.05    $\pm$   0.05    &    $-$0.28    $\pm$   0.03    &   0.02    $\pm$   0.01     \\
45701   &   0.10    $\pm$   0.02    &   0.09    $\pm$   0.06    &   0.02    $\pm$   0.01    &   0.34    $\pm$   0.04    &   0.25    $\pm$   0.09    &   0.35    $\pm$   0.08    &    $-$0.12    $\pm$   0.06    &   0.00    $\pm$   0.01     \\
52447   &   0.12    $\pm$   0.02    &   0.10    $\pm$   0.06    &   0.08    $\pm$   0.12    &   0.07    $\pm$   0.06    &    $-$0.21    $\pm$   0.11    &    $-$0.13    $\pm$   0.05    &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}             \\
53705   &   0.16    $\pm$   0.02    &    $-$0.20    $\pm$   0.02    &    $-$0.2 $\pm$   0.06    &    $-$0.26    $\pm$   0.02    &    $-$0.24    $\pm$   0.05    &    $-$0.32    $\pm$   0.08    &    $-$0.12    $\pm$   0.04    &   0.11    $\pm$   0.01     \\
53706   &    $-$0.26    $\pm$   0.02    &    $-$0.18    $\pm$   0.04    &    $-$0.23    $\pm$   0.06    &    $-$0.41    $\pm$   0.04    &    $-$0.37    $\pm$   0.07    &   0.01    $\pm$   0.05    &    $-$0.14    $\pm$   0.06    &    $-$0.09    $\pm$   0.07     \\
55720   &    $-$0.17    $\pm$   0.02    &    $-$0.20    $\pm$   0.02    &    $-$0.23    $\pm$   0.08    &    $-$0.41    $\pm$   0.04    &    $-$0.28    $\pm$   0.04    &   0.05    $\pm$   0.06    &    $-$0.06    $\pm$   0.03    &   0.09    $\pm$   0.04     \\
59468   &    $-$0.10    $\pm$   0.05    &   0.10    $\pm$   0.04    &    $-$0.1 $\pm$   0.09    &    $-$0.12    $\pm$   0.05    &    $-$0.10    $\pm$   0.07    &    $-$0.08    $\pm$   0.06    &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}             \\
69655   &    $-$0.26    $\pm$   0.03    &    $-$0.24    $\pm$   0.04    &    $-$0.3 $\pm$   0.04    &    $-$0.23    $\pm$   0.05    &    $-$0.30    $\pm$   0.09    &   0.04    $\pm$   0.05    &    $-$0.35    $\pm$   0.07    &    $-$0.35    $\pm$   0.25     \\
72769   &   0.10    $\pm$   0.02    &   0.22    $\pm$   0.04    &   0.08    $\pm$   0.10    &    \multicolumn{1}{c}{$-$}            &    $-$0.04    $\pm$   0.08    &    \multicolumn{1}{c}{$-$}            &    $-$0.33    $\pm$   0.07    &    \multicolumn{1}{c}{$-$}             \\
73121   &    $-$0.05    $\pm$   0.01    &    $-$0.03    $\pm$   0.04    &    $-$0.05    $\pm$   0.12    &   0.15    $\pm$   0.05    &    $-$0.01    $\pm$   0.12    &   0.03    $\pm$   0.03    &    $-$0.15    $\pm$   0.02    &   0.03    $\pm$   0.01     \\
73524   &    $-$0.07    $\pm$   0.01    &   0.08    $\pm$   0.04    &    $-$0.02    $\pm$   0.04    &   0.14    $\pm$   0.08    &   0.16    $\pm$   0.11    &   0.21    $\pm$   0.09    &   0.07    $\pm$   0.04    &   0.31    $\pm$   0.05     \\
78429   &    $-$0.04    $\pm$   0.04    &   0.05    $\pm$   0.05    &    $-$0.10    $\pm$   0.06    &    $-$0.10    $\pm$   0.03    &    $-$0.16    $\pm$   0.09    &   0.02    $\pm$   0.05    &    $-$0.22    $\pm$   0.03    &   0.11    $\pm$   0.08     \\
80635   &   0.34    $\pm$   0.10    &   0.23    $\pm$   0.06    &   0.20    $\pm$   0.02    &   0.01    $\pm$   0.05    &    $-$0.03    $\pm$   0.10    &   0.11    $\pm$   0.07    &    $-$0.26    $\pm$   0.09    &    $-$0.04    $\pm$   0.01     \\
82082   &    $-$0.04    $\pm$   0.03    &   0.08    $\pm$   0.05    &   0.07    $\pm$   0.16    &   0.19    $\pm$   0.07    &   0.06    $\pm$   0.22    &   0.06    $\pm$   0.05    &    $-$0.09    $\pm$   0.04    &    $-$0.37    $\pm$   0.05     \\
83529A  &    $-$0.25    $\pm$   0.04    &    $-$0.23    $\pm$   0.04    &    $-$0.24    $\pm$   0.07    &    $-$0.19    $\pm$   0.10    &    $-$0.32    $\pm$   0.09    &    $-$0.02    $\pm$   0.06    &    \multicolumn{1}{c}{$-$}            &    $-$0.05    $\pm$   0.04     \\
86819   &    $-$0.11    $\pm$   0.01    &    $-$0.05    $\pm$   0.04    &    $-$0.10    $\pm$   0.12    &    $-$0.21    $\pm$   0.11    &    $-$0.20    $\pm$   0.10    &    $-$0.06    $\pm$   0.09    &    $-$0.05    $\pm$   0.06    &    $-$0.08    $\pm$   0.04     \\
88742   &    $-$0.13    $\pm$   0.01    &    $-$0.03    $\pm$   0.03    &    $-$0.13    $\pm$   0.12    &    $-$0.10    $\pm$   0.09    &    $-$0.15    $\pm$   0.10    &   0.08    $\pm$   0.06    &    $-$0.22    $\pm$   0.08    &    $-$0.10    $\pm$   0.07     \\
92987   &    $-$0.06    $\pm$   0.03    &    $-$0.01    $\pm$   0.04    &    $-$0.06    $\pm$   0.11    &    $-$0.25    $\pm$   0.13    &    $-$0.27    $\pm$   0.10    &    $-$0.01    $\pm$   0.04    &    \multicolumn{1}{c}{$-$}            &    $-$0.06    $\pm$   0.01     \\
93385   &    $-$0.12    $\pm$   0.02    &    $-$0.01    $\pm$   0.03    &    $-$0.02    $\pm$   0.19    &    $-$0.11    $\pm$   0.11    &    $-$0.17    $\pm$   0.10    &    $-$0.06    $\pm$   0.04    &    $-$0.08    $\pm$   0.08    &    $-$0.11    $\pm$   0.18     \\
96423   &    $-$0.05    $\pm$   0.02    &   0.08    $\pm$   0.04    &   0.01    $\pm$   0.14    &    $-$0.12    $\pm$   0.04    &    $-$0.10    $\pm$   0.08    &   0.04    $\pm$   0.11    &    $-$0.42    $\pm$   0.08    &   0.08    $\pm$   0.04     \\
102365  &    $-$0.21    $\pm$   0.03    &    $-$0.26    $\pm$   0.04    &    $-$0.26    $\pm$   0.08    &    $-$0.35    $\pm$   0.04    &    $-$0.36    $\pm$   0.07    &    $-$0.20    $\pm$   0.08    &    $-$0.28    $\pm$   0.06    &    $-$0.11    $\pm$   0.09     \\
105328  &    $-$0.05    $\pm$   0.02    &   0.09    $\pm$   0.04    &   0.05    $\pm$   0.13    &    $-$0.30    $\pm$   0.10    &    $-$0.06    $\pm$   0.12    &   0.12    $\pm$   0.05    &    $-$0.14    $\pm$   0.07    &   0.06    $\pm$   0.10     \\
106453  &    $-$0.02    $\pm$   0.01    &   0.07    $\pm$   0.05    &    $-$0.13    $\pm$   0.03    &    $-$0.05    $\pm$   0.05    &    $-$0.06    $\pm$   0.10    &   0.11    $\pm$   0.08    &    \multicolumn{1}{c}{$-$}            &   0.07    $\pm$   0.06     \\
107692  &    $-$0.07    $\pm$   0.01    &   0.10    $\pm$   0.04    &    $-$0.04    $\pm$   0.04    &    $-$0.08    $\pm$   0.03    &    $-$0.10    $\pm$   0.11    &   0.13    $\pm$   0.04    &    $-$0.10    $\pm$   0.05    &   0.05    $\pm$   0.02     \\
108309  &   0.00    $\pm$   0.04    &   0.09    $\pm$   0.04    &   0.01    $\pm$   0.09    &    $-$0.07    $\pm$   0.02    &    $-$0.17    $\pm$   0.08    &   0.00    $\pm$   0.04    &    $-$0.24    $\pm$   0.06    &    $-$0.07    $\pm$   0.02     \\
114613  &   0.03    $\pm$   0.01    &   0.09    $\pm$   0.04    &    $-$0.04    $\pm$   0.06    &    \multicolumn{1}{c}{$-$}            &    $-$0.04    $\pm$   0.10    &   0.17    $\pm$   0.04    &    $-$0.17    $\pm$   0.04    &   0.05    $\pm$   0.01     \\
114853  &    $-$0.28    $\pm$   0.01    &    $-$0.22    $\pm$   0.05    &    $-$0.28    $\pm$   0.03    &    $-$0.24    $\pm$   0.02    &    $-$0.30    $\pm$   0.07    &    $-$0.25    $\pm$   0.05    &    $-$0.37    $\pm$   0.10    &    $-$0.04    $\pm$   0.13     \\
122862  &    $-$0.15    $\pm$   0.02    &    $-$0.15    $\pm$   0.04    &    $-$0.20    $\pm$   0.07    &    $-$0.15    $\pm$   0.06    &    $-$0.22    $\pm$   0.10    &    $-$0.03    $\pm$   0.03    &    $-$0.15    $\pm$   0.04    &    $-$0.14    $\pm$   0.14     \\
128620  &   0.15    $\pm$   0.02    &   0.10    $\pm$   0.05    &   0.01    $\pm$   0.02    &    \multicolumn{1}{c}{$-$}            &    $-$0.09    $\pm$   0.10    &    $-$0.10    $\pm$   0.05    &    $-$0.09    $\pm$   0.10    &    $-$0.07    $\pm$   0.01     \\
134060  &    $-$0.01    $\pm$   0.02    &   0.04    $\pm$   0.05    &   0.02    $\pm$   0.14    &   0.02    $\pm$   0.02    &    $-$0.04    $\pm$   0.09    &   0.02    $\pm$   0.04    &    $-$0.02    $\pm$   0.09    &   0.00    $\pm$   0.03     \\
134330  &    $-$0.05    $\pm$   0.04    &   0.04    $\pm$   0.04    &    $-$0.12    $\pm$   0.04    &   0.04    $\pm$   0.08    &    $-$0.13    $\pm$   0.07    &    \multicolumn{1}{c}{$-$}            &   0.03    $\pm$   0.02    &   0.04    $\pm$   0.01     \\
140901  &   0.03    $\pm$   0.03    &   0.09    $\pm$   0.05    &    $-$0.04    $\pm$   0.08    &   0.02    $\pm$   0.03    &   0.02    $\pm$   0.08    &    $-$0.02    $\pm$   0.05    &   0.11    $\pm$   0.04    &   0.14    $\pm$   0.10     \\
143114  &    $-$0.27    $\pm$   0.04    &    $-$0.30    $\pm$   0.06    &    $-$0.27    $\pm$   0.06    &    $-$0.54    $\pm$   0.04    &    $-$0.50    $\pm$   0.08    &    $-$0.67    $\pm$   0.10    &    $-$0.27    $\pm$   0.12    &    $-$0.15    $\pm$   0.04     \\
147722  &    $-$0.03    $\pm$   0.02    &   0.02    $\pm$   0.03    &    $-$0.10    $\pm$   0.05    &    $-$0.06    $\pm$   0.01    &    $-$0.15    $\pm$   0.10    &   0.02    $\pm$   0.06    &    $-$0.01    $\pm$   0.04    &   0.03    $\pm$   0.08     \\
155974  &    $-$0.14    $\pm$   0.02    &    $-$0.26    $\pm$   0.09    &    $-$0.25    $\pm$   0.01    &   0.12    $\pm$   0.18    &    $-$0.21    $\pm$   0.12    &    $-$0.09    $\pm$   0.05    &    $-$0.36    $\pm$   0.07    &    \multicolumn{1}{c}{$-$}             \\
161612  &   0.05    $\pm$   0.01    &   0.11    $\pm$   0.05    &   0.02    $\pm$   0.06    &   0.00    $\pm$   0.06    &    $-$0.07    $\pm$   0.06    &    $-$0.05    $\pm$   0.04    &    $-$0.27    $\pm$   0.05    &    $-$0.16    $\pm$   0.01     \\
177565  &    $-$0.05    $\pm$   0.03    &   0.06    $\pm$   0.03    &    $-$0.12    $\pm$   0.07    &    $-$0.25    $\pm$   0.04    &    $-$0.13    $\pm$   0.09    &    $-$0.04    $\pm$   0.05    &    $-$0.03    $\pm$   0.09    &   0.07    $\pm$   0.04     \\
183877  &    $-$0.08    $\pm$   0.03    &    $-$0.16    $\pm$   0.03    &   0.13    $\pm$   0.09    &    $-$0.23    $\pm$   0.03    &    $-$0.24    $\pm$   0.08    &    $-$0.12    $\pm$   0.07    &    \multicolumn{1}{c}{$-$}            &   0.06    $\pm$   0.01     \\
189567  &    $-$0.25    $\pm$   0.02    &    $-$0.24    $\pm$   0.04    &    $-$0.27    $\pm$   0.03    &    $-$0.27    $\pm$   0.05    &    $-$0.37    $\pm$   0.08    &    $-$0.08    $\pm$   0.02    &    $-$0.15    $\pm$   0.08    &    $-$0.04    $\pm$   0.03     \\
192865  &    $-$0.05    $\pm$   0.01    &   0.03    $\pm$   0.05    &   0.01    $\pm$   0.11    &   0.09    $\pm$   0.02    &    $-$0.03    $\pm$   0.17    &   0.00    $\pm$   0.04    &    $-$0.19    $\pm$   0.03    &    $-$0.16    $\pm$   0.13     \\
193193  &    $-$0.11    $\pm$   0.02    &    $-$0.10    $\pm$   0.04    &    $-$0.21    $\pm$   0.04    &    $-$0.10    $\pm$   0.05    &    $-$0.14    $\pm$   0.10    &   0.09    $\pm$   0.05    &    $-$0.34    $\pm$   0.04    &    $-$0.03    $\pm$   0.06     \\
193307  &    $-$0.29    $\pm$   0.01    &    $-$0.29    $\pm$   0.04    &    $-$0.24    $\pm$   0.11    &    $-$0.21    $\pm$   0.10    &    $-$0.35    $\pm$   0.11    &    $-$0.31    $\pm$   0.09    &    $-$0.35    $\pm$   0.04    &    $-$0.14    $\pm$   0.07     \\
194640  &    $-$0.11    $\pm$   0.03    &    $-$0.02    $\pm$   0.05    &    $-$0.12    $\pm$   0.08    &    $-$0.17    $\pm$   0.04    &    $-$0.15    $\pm$   0.07    &    $-$0.09    $\pm$   0.06    &    $-$0.27    $\pm$   0.04    &   0.10    $\pm$   0.11     \\
196068  &   0.05    $\pm$   0.04    &   0.20    $\pm$   0.04    &   0.13    $\pm$   0.11    &    $-$0.07    $\pm$   0.04    &    $-$0.01    $\pm$   0.08    &   0.13    $\pm$   0.04    &   0.03    $\pm$   0.03    &   0.11    $\pm$   0.04     \\
196800  &   0.03    $\pm$   0.01    &   0.10    $\pm$   0.03    &    $-$0.03    $\pm$   0.09    &   0.28    $\pm$   0.10    &    $-$0.05    $\pm$   0.10    &   0.16    $\pm$   0.09    &   0.05    $\pm$   0.02    &   0.06    $\pm$   0.07     \\
199190  &    $-$0.02    $\pm$   0.02    &   0.08    $\pm$   0.03    &    $-$0.02    $\pm$   0.06    &    $-$0.13    $\pm$   0.03    &    $-$0.10    $\pm$   0.09    &   0.04    $\pm$   0.04    &    $-$0.27    $\pm$   0.08    &    $-$0.02    $\pm$   0.03     \\
199288  &    $-$0.41    $\pm$   0.01    &    $-$0.54    $\pm$   0.04    &    $-$0.43    $\pm$   0.02    &    $-$0.48    $\pm$   0.03    &    $-$0.51    $\pm$   0.09    &    $-$0.33    $\pm$   0.04    &    $-$0.27    $\pm$   0.07    &    $-$0.18    $\pm$   0.04     \\
199509  &    $-$0.34    $\pm$   0.02    &    $-$0.35    $\pm$   0.06    &    $-$0.36    $\pm$   0.03    &    $-$0.29    $\pm$   0.05    &    $-$0.31    $\pm$   0.10    &    $-$0.11    $\pm$   0.06    &    \multicolumn{1}{c}{$-$}            &    $-$0.03    $\pm$   0.11     \\
202628  &    $-$0.16    $\pm$   0.05    &   0.00    $\pm$   0.04    &    $-$0.14    $\pm$   0.12    &   0.11    $\pm$   0.17    &    $-$0.11    $\pm$   0.11    &   0.14    $\pm$   0.04    &    $-$0.19    $\pm$   0.07    &   0.13    $\pm$   0.01     \\
204385  &    $-$0.33    $\pm$   0.02    &    $-$0.01    $\pm$   0.04    &    $-$0.07    $\pm$   0.09    &    $-$0.16    $\pm$   0.03    &    $-$0.15    $\pm$   0.10    &   0.04    $\pm$   0.04    &    \multicolumn{1}{c}{$-$}            &   0.05    $\pm$   0.04     \\
205536  &    $-$0.13    $\pm$   0.01    &    $-$0.01    $\pm$   0.05    &    $-$0.16    $\pm$   0.02    &    $-$0.24    $\pm$   0.05    &    $-$0.20    $\pm$   0.07    &    $-$0.14    $\pm$   0.04    &    $-$0.23    $\pm$   0.03    &   0.25    $\pm$   0.06     \\
207700  &   0.07    $\pm$   0.04    &   0.05    $\pm$   0.04    &   0.06    $\pm$   0.10    &    $-$0.03    $\pm$   0.06    &    $-$0.12    $\pm$   0.07    &    $-$0.03    $\pm$   0.03    &    $-$0.12    $\pm$   0.02    &   0.11    $\pm$   0.08     \\
208998  &    $-$0.16    $\pm$   0.01    &    $-$0.30    $\pm$   0.04    &   0.19    $\pm$   0.07    &    $-$0.39    $\pm$   0.11    &    $-$0.41    $\pm$   0.09    &    $-$0.24    $\pm$   0.04    &    $-$0.41    $\pm$   0.03    &    $-$0.15    $\pm$   0.01     \\
209653  &    $-$0.15    $\pm$   0.03    &    $-$0.12    $\pm$   0.03    &    $-$0.14    $\pm$   0.12    &    $-$0.17    $\pm$   0.01    &    $-$0.23    $\pm$   0.10    &    $-$0.04    $\pm$   0.03    &    $-$0.23    $\pm$   0.04    &    $-$0.04    $\pm$   0.01     \\
210918  &    $-$0.12    $\pm$   0.01    &    $-$0.10    $\pm$   0.03    &    $-$0.15    $\pm$   0.07    &    $-$0.16    $\pm$   0.01    &    $-$0.23    $\pm$   0.09    &    $-$0.05    $\pm$   0.04    &    $-$0.17    $\pm$   0.07    &   0.13    $\pm$   0.05     \\
211317  &   0.11    $\pm$   0.01    &   0.15    $\pm$   0.04    &   0.07    $\pm$   0.08    &   0.02    $\pm$   0.08    &    $-$0.06    $\pm$   0.11    &   0.17    $\pm$   0.01    &   0.10    $\pm$   0.06    &   0.05    $\pm$   0.11     \\
212168  &    $-$0.13    $\pm$   0.01    &   0.00    $\pm$   0.04    &    $-$0.11    $\pm$   0.09    &    $-$0.18    $\pm$   0.04    &    $-$0.18    $\pm$   0.09    &   0.03    $\pm$   0.06    &    $-$0.28    $\pm$   0.07    &   0.04    $\pm$   0.10     \\
212330  &    $-$0.06    $\pm$   0.01    &   0.02    $\pm$   0.04    &    $-$0.10    $\pm$   0.06    &   0.06    $\pm$   0.02    &    $-$0.09    $\pm$   0.10    &   0.10    $\pm$   0.09    &    $-$0.06    $\pm$   0.04    &   0.20    $\pm$   0.02     \\
212708  &   0.16    $\pm$   0.02    &   0.18    $\pm$   0.05    &   0.00    $\pm$   0.05    &   0.01    $\pm$   0.04    &    $-$0.03    $\pm$   0.07    &   0.20    $\pm$   0.03    &   0.01    $\pm$   0.01    &   0.23    $\pm$   0.11     \\
214759  &   0.06    $\pm$   0.03    &   0.18    $\pm$   0.06    &    $-$0.01    $\pm$   0.03    &   0.11    $\pm$   0.08    &   0.02    $\pm$   0.07    &    $-$0.01    $\pm$   0.04    &    $-$0.31    $\pm$   0.01    &   0.02    $\pm$   0.03     \\
214953  &    $-$0.03    $\pm$   0.01    &    $-$0.03    $\pm$   0.03    &    $-$0.11    $\pm$   0.09    &   0.06    $\pm$   0.07    &    $-$0.08    $\pm$   0.12    &   0.01    $\pm$   0.01    &   0.06    $\pm$   0.05    &    $-$0.10    $\pm$   0.14     \\
217958  &   0.13    $\pm$   0.06    &   0.14    $\pm$   0.04    &   0.13    $\pm$   0.15    &    $-$0.14    $\pm$   0.02    &    $-$0.12    $\pm$   0.14    &    $-$0.28    $\pm$   0.09    &    \multicolumn{1}{c}{$-$}        0.11    &   0.30    $\pm$   0.13     \\
219077  &    $-$0.18    $\pm$   0.02    &    $-$0.13    $\pm$   0.04    &    $-$0.18    $\pm$   0.08    &    $-$0.29    $\pm$   0.11    &    $-$0.34    $\pm$   0.08    &    $-$0.15    $\pm$   0.04    &    $-$0.16    $\pm$   0.06    &   0.02    $\pm$   0.01     \\
220507  &   0.04    $\pm$   0.03    &    $-$0.03    $\pm$   0.04    &    $-$0.01    $\pm$   0.10    &    $-$0.23    $\pm$   0.13    &    $-$0.24    $\pm$   0.09    &    $-$0.06    $\pm$   0.08    &    $-$0.17    $\pm$   0.03    &   0.03    $\pm$   0.01     \\
221420  &   0.11    $\pm$   0.02    &   0.20    $\pm$   0.04    &   0.08    $\pm$   0.05    &    $-$0.01    $\pm$   0.09    &    $-$0.01    $\pm$   0.10    &   0.17    $\pm$   0.04    &   0.05    $\pm$   0.03    &   0.21    $\pm$   0.11     \\
223171  &   0.03    $\pm$   0.02    &   0.04    $\pm$   0.04    &    $-$0.08    $\pm$   0.04    &   0.04    $\pm$   0.02    &    $-$0.10    $\pm$   0.10    &   0.05    $\pm$   0.05    &    $-$0.01    $\pm$   0.03    &   0.01    $\pm$   0.06     \\
&&&&&&&&\\
  \tableline
  \enddata
\end{deluxetable}

\clearpage
%Table 3 is for online publication
\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize} \rotate \tablewidth{0pt}
\tablecaption{Stellar Abundances normalized to 10$^6$ Si atoms.
Solar values are based on the abundances in
\citet{asp}\label{allsi}} \tablehead{ \colhead{HD} & \colhead{Fe}
& \colhead{O} & \colhead{Mg}          & \colhead{Cr} & \colhead{Y}
& \colhead{Zr}    & \colhead{Ba}  & \colhead{Nd}  & \colhead{Eu}}
\startdata
\multicolumn{2}{l}{Host Stars:}\\
Solar   &   8.71    x10$^   5   $&  1.41    x10$^   7   $&  1.05    x10$^   6   $&  1.35    x10$^   4   $&  5.01    &   12.02   &   4.57    &   0.87    &   0.10     \\
2039    &   1.00    x10$^   6   $&  9.12    x10$^   6   $&  7.76    x10$^   5   $&  1.26    x10$^   4   $&  3.63    &   7.24    &   3.31    &   0.78    &   0.05     \\
4308    &   8.32    x10$^   5   $&  1.48    x10$^   7   $&  8.91    x10$^   5   $&  1.02    x10$^   4   $&  2.57    &   11.22   &   2.34    &   0.83    &   0.13     \\
10647   &   9.77    x10$^   5   $&  1.70    x10$^   7   $&  1.23    x10$^   6   $&  1.62    x10$^   4   $&  6.17    &   18.88   &   8.91    &   0.76    &   0.09     \\
13445   &   8.32    x10$^   5   $&  1.78    x10$^   7   $&  1.17    x10$^   6   $&  1.86    x10$^   4   $&  4.68    &    \multicolumn{1}{c}{$-$}    &   3.16    &   1.57    &   0.08     \\
17051   &   7.94    x10$^   5   $&  1.15    x10$^   7   $&  6.31    x10$^   5   $&  1.32    x10$^   4   $&  4.07    &   13.80   &   5.62    &   0.83    &   0.07     \\
23079   &   1.07    x10$^   6   $&  9.77    x10$^   6   $&  5.89    x10$^   5   $&  1.12    x10$^   4   $&  3.89    &   12.88   &   3.31    &   0.93    &   0.08     \\
20782   &   7.94    x10$^   5   $&  5.25    x10$^   6   $&  1.17    x10$^   6   $&  1.91    x10$^   4   $&  2.57    &   5.75    &    \multicolumn{1}{c}{$-$}    &   0.58    &   0.05     \\
30177   &   6.76    x10$^   5   $&  1.05    x10$^   7   $&  4.57    x10$^   5   $&  1.00    x10$^   4   $&  2.00    &   4.07    &   1.32    &   0.55    &    \multicolumn{1}{c}{$-$}     \\
39091   &   1.05    x10$^   6   $&   \multicolumn{1}{c}{$-$}            &   1.12    x10$^   6   $&  1.62    x10$^   4   $&   \multicolumn{1}{c}{$-$}    &   9.33    &    \multicolumn{1}{c}{$-$}    &   0.68    &   0.07     \\
70642   &   1.00    x10$^   6   $&  1.10    x10$^   7   $&  8.32    x10$^   5   $&  1.41    x10$^   4   $&  4.17    &   13.49   &   2.95    &    \multicolumn{1}{c}{$-$}    &   0.06     \\
73526   &   6.17    x10$^   5   $&  9.33    x10$^   6   $&  6.76    x10$^   5   $&  9.77    x10$^   3   $&  2.29    &   11.22   &   2.82    &   0.62    &   0.09     \\
75289   &   6.76    x10$^   5   $&  8.51    x10$^   6   $&  6.17    x10$^   5   $&  1.17    x10$^   4   $&  3.09    &   13.80   &   3.16    &   1.05    &   0.07     \\
83443   &   4.68    x10$^   5   $&  8.32    x10$^   6   $&  4.79    x10$^   5   $&  8.32    x10$^   3   $&  1.82    &   3.39    &    \multicolumn{1}{c}{$-$}    &   0.31    &    \multicolumn{1}{c}{$-$}     \\
102117  &   6.76    x10$^   5   $&  9.77    x10$^   6   $&  6.31    x10$^   5   $&  1.15    x10$^   4   $&  2.57    &   10.47   &   3.02    &   0.63    &    \multicolumn{1}{c}{$-$}     \\
108147  &   8.71    x10$^   5   $&  1.26    x10$^   7   $&  9.33    x10$^   5   $&  1.58    x10$^   4   $&  4.90    &   10.79   &   5.25    &   0.85    &   0.11     \\
117618  &   0.76    x10$^   6   $&  1.10    x10$^   7   $&  8.71    x10$^   5   $&  1.10    x10$^   4   $&  3.72    &   11.75   &   5.37    &   1.07    &   0.08     \\
134987  &   6.17    x10$^   5   $&  1.05    x10$^   7   $&  8.32    x10$^   5   $&  1.29    x10$^   4   $&  3.63    &   9.33    &   4.47    &   0.78    &   0.05     \\
142415  &   1.45    x10$^   6   $&  1.38    x10$^   7   $&  8.51    x10$^   5   $&  1.32    x10$^   4   $&  8.13    &    \multicolumn{1}{c}{$-$}    &   9.33    &   1.77    &   0.10     \\
154857  &   8.91    x10$^   5   $&  1.91    x10$^   7   $&  1.26    x10$^   6   $&  1.62    x10$^   4   $&  4.90    &   19.05   &   6.76    &   1.62    &   0.10     \\
160691  &   6.46    x10$^   5   $&  9.77    x10$^   6   $&  7.08    x10$^   5   $&  1.05    x10$^   4   $&  2.45    &   9.33    &   2.29    &   0.65    &   0.03     \\
164427  &   6.61    x10$^   5   $&  1.05    x10$^   7   $&  6.92    x10$^   5   $&  1.23    x10$^   4   $&  2.63    &   7.41    &   2.51    &   0.89    &   0.06     \\
179949  &   9.12    x10$^   5   $&  1.20    x10$^   7   $&  9.12    x10$^   5   $&  1.48    x10$^   4   $&  5.75    &   18.20   &   2.14    &   0.93    &   0.07     \\
187085  &   7.59    x10$^   5   $&  1.12    x10$^   7   $&  6.76    x10$^   5   $&  1.17    x10$^   4   $&  3.89    &   12.88   &   4.57    &   0.74    &   0.04     \\
196050  &   5.89    x10$^   5   $&   \multicolumn{1}{c}{$-$}            &   8.91    x10$^   5   $&  1.17    x10$^   4   $&  3.39    &   10.23   &   3.09    &   0.50    &   0.04     \\
208487  &   9.12    x10$^   5   $&  1.41    x10$^   7   $&  1.02    x10$^   6   $&  1.74    x10$^   4   $&  5.37    &   15.85   &   4.90    &   1.05    &   0.09     \\
213240  &   0.78    x10$^   6   $&  1.02    x10$^   7   $&  6.92    x10$^   5   $&  1.20    x10$^   4   $&  3.55    &   10.72   &   3.89    &   1.07    &   0.10     \\
216435  &   6.61    x10$^   5   $&  1.41    x10$^   7   $&  9.77    x10$^   5   $&  1.45    x10$^   4   $&  4.79    &   14.45   &   5.13    &   0.66    &   0.06     \\
216437  &   6.61    x10$^   5   $&  1.05    x10$^   7   $&  7.24    x10$^   5   $&  1.05    x10$^   4   $&  3.02    &   7.08    &   2.19    &   0.81    &   0.06     \\
& & & & & & & & & \\
\multicolumn{2}{l}{Non-Host Stars:} \\
1581    &   7.24    x10$^   5   $&  9.77    x10$^   6   $&  7.59    x10$^   5   $&  1.23    x10$^   4   $&  3.63    &   13.18   &   4.57    &   0.78    &   0.06     \\
3823    &   7.24    x10$^   5   $&  1.41    x10$^   7   $&  8.13    x10$^   5   $&  1.10    x10$^   4   $&  4.07    &   14.45   &   6.17    &   0.89    &   0.07     \\
7570    &   0.68    x10$^   6   $&  9.55    x10$^   6   $&  6.76    x10$^   5   $&  1.05    x10$^   4   $&  3.09    &   10.72   &   2.29    &   0.32    &   0.06     \\
9280    &   0.62    x10$^   6   $&  1.45    x10$^   7   $&  6.61    x10$^   5   $&  1.00    x10$^   4   $&  2.14    &   5.13    &   1.91    &   0.30    &    \multicolumn{1}{c}{$-$}     \\
10180   &   7.41    x10$^   5   $&  1.12    x10$^   7   $&  7.94    x10$^   5   $&  1.23    x10$^   4   $&  3.39    &   9.55    &   3.47    &   0.89    &   0.06     \\
11112   &   0.65    x10$^   6   $&  9.33    x10$^   6   $&  6.46    x10$^   5   $&  1.10    x10$^   4   $&  2.40    &   7.94    &   2.57    &   0.59    &   0.05     \\
12387   &   5.89    x10$^   5   $&  2.09    x10$^   7   $&  8.51    x10$^   5   $&  9.33    x10$^   3   $&  2.82    &   10.23   &   2.14    &   0.74    &   0.06     \\
18709   &   7.76    x10$^   5   $&  1.15    x10$^   7   $&  9.12    x10$^   5   $&  1.17    x10$^   4   $&  3.39    &   11.22   &   4.27    &   0.83    &   0.08     \\
19632   &   6.31    x10$^   5   $&  1.07    x10$^   7   $&  6.92    x10$^   5   $&  1.41    x10$^   4   $&  2.57    &   6.76    &   3.72    &   0.93    &    \multicolumn{1}{c}{$-$}     \\
20201   &   7.41    x10$^   5   $&  8.51    x10$^   6   $&  6.92    x10$^   5   $&  1.20    x10$^   4   $&  5.13    &   13.18   &   4.37    &   1.02    &    \multicolumn{1}{c}{$-$}     \\
20766   &   7.59    x10$^   5   $&  1.07    x10$^   7   $&  8.32    x10$^   5   $&  1.20    x10$^   4   $&  2.88    &   9.33    &   2.63    &   1.15    &    \multicolumn{1}{c}{$-$}     \\
20794   &   6.03    x10$^   5   $&  1.32    x10$^   7   $&  9.33    x10$^   5   $&  1.05    x10$^   4   $&  3.31    &   14.45   &   2.09    &   1.20    &   0.09     \\
20807   &   7.41    x10$^   5   $&  1.15    x10$^   7   $&  8.71    x10$^   5   $&  1.12    x10$^   4   $&  3.98    &   13.49   &   2.82    &   1.23    &   0.08     \\
30295   &   0.59    x10$^   6   $&  1.38    x10$^   7   $&  5.75    x10$^   5   $&  1.02    x10$^   4   $&  1.91    &   6.03    &   2.09    &   0.45    &    \multicolumn{1}{c}{$-$}     \\
31827   &   0.42    x10$^   6   $&  6.76    x10$^   6   $&  4.90    x10$^   5   $&  6.46    x10$^   3   $&  1.12    &    \multicolumn{1}{c}{$-$}    &   0.89    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}     \\
33811   &   0.62    x10$^   6   $&  7.24    x10$^   6   $&  6.46    x10$^   5   $&  1.02    x10$^   4   $&  1.78    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}     \\
36108   &   7.76    x10$^   5   $&  1.26    x10$^   7   $&  7.59    x10$^   5   $&  1.29    x10$^   4   $&  3.55    &   15.14   &   5.75    &   1.10    &   0.09     \\
38283   &   7.08    x10$^   5   $&  1.51    x10$^   7   $&  9.55    x10$^   5   $&  1.20    x10$^   4   $&  4.17    &   9.77    &   3.09    &   0.60    &   0.09     \\
38382   &   7.24    x10$^   5   $&  1.15    x10$^   7   $&  7.24    x10$^   5   $&  1.17    x10$^   4   $&  3.24    &   13.49   &   7.41    &   0.89    &   0.08     \\
38973   &   7.24    x10$^   5   $&  1.10    x10$^   7   $&  6.92    x10$^   5   $&  1.23    x10$^   4   $&  4.37    &   12.02   &   3.31    &   0.65    &   0.06     \\
42902   &   0.62    x10$^   6   $&  7.76    x10$^   6   $&  4.47    x10$^   5   $&  1.02    x10$^   4   $&  3.89    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}    &   0.74    &    \multicolumn{1}{c}{$-$}     \\
43834   &   0.74    x10$^   6   $&  1.05    x10$^   7   $&  6.17    x10$^   5   $&  1.17    x10$^   4   $&  3.24    &   9.55    &   3.72    &   0.79    &   0.10     \\
44120   &   7.24    x10$^   5   $&  1.10    x10$^   7   $&  8.71    x10$^   5   $&  1.05    x10$^   4   $&  3.24    &   10.47   &   4.17    &   0.65    &   0.05     \\
44594   &   6.76    x10$^   5   $&  1.05    x10$^   7   $&  7.08    x10$^   5   $&  9.33    x10$^   3   $&  3.24    &   10.47   &   3.63    &   1.20    &   0.08     \\
45289   &   6.92    x10$^   5   $&  1.29    x10$^   7   $&  9.12    x10$^   5   $&  1.15    x10$^   4   $&  3.16    &   9.77    &   3.63    &   0.83    &   0.05     \\
45701   &   0.68    x10$^   6   $&  1.17    x10$^   7   $&  7.24    x10$^   5   $&  1.10    x10$^   4   $&  5.89    &   17.78   &   6.61    &   0.58    &   0.05     \\
52447   &   0.60    x10$^   6   $&  1.07    x10$^   7   $&  7.24    x10$^   5   $&  9.77    x10$^   3   $&  1.78    &   5.13    &   3.09    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}     \\
53705   &   6.76    x10$^   5   $&  2.69    x10$^   7   $&  8.71    x10$^   5   $&  1.12    x10$^   4   $&  3.80    &   7.59    &   3.31    &   1.48    &   0.10     \\
53706   &   6.92    x10$^   5   $&  1.10    x10$^   7   $&  8.71    x10$^   5   $&  1.26    x10$^   4   $&  3.02    &   17.38   &   2.51    &   1.00    &   0.10     \\
55720   &   6.17    x10$^   5   $&  1.26    x10$^   7   $&  8.13    x10$^   5   $&  1.12    x10$^   4   $&  3.47    &   17.78   &   2.34    &   1.41    &   0.12     \\
59468   &   8.13    x10$^   5   $&  9.33    x10$^   6   $&  6.92    x10$^   5   $&  1.41    x10$^   4   $&  3.31    &   8.32    &   2.88    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}     \\
69655   &   7.24    x10$^   5   $&  1.07    x10$^   7   $&  7.24    x10$^   5   $&  1.07    x10$^   4   $&  3.47    &   18.20   &   3.72    &   0.54    &   0.06     \\
72769   &   0.55    x10$^   6   $&  8.13    x10$^   6   $&  5.75    x10$^   5   $&  1.02    x10$^   4   $&  2.09    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}    &    \multicolumn{1}{c}{$-$}    &   0.02     \\
73121   &   7.41    x10$^   5   $&  1.12    x10$^   7   $&  8.32    x10$^   5   $&  1.12    x10$^   4   $&  4.37    &   11.48   &   5.75    &   0.83    &   0.06     \\
73524   &   0.81    x10$^   6   $&  9.12    x10$^   6   $&  7.59    x10$^   5   $&  1.23    x10$^   4   $&  5.50    &   14.79   &   4.79    &   1.35    &   0.09     \\
78429   &   7.41    x10$^   5   $&  1.07    x10$^   7   $&  6.92    x10$^   5   $&  1.26    x10$^   4   $&  2.88    &   10.47   &   3.02    &   0.93    &   0.05     \\
80635   &   0.48    x10$^   6   $&  1.12    x10$^   7   $&  6.03    x10$^   5   $&  8.32    x10$^   3   $&  1.70    &   5.62    &   1.70    &   0.29    &   0.02     \\
82082   &   6.61    x10$^   5   $&  1.05    x10$^   7   $&  1.00    x10$^   6   $&  1.32    x10$^   4   $&  4.68    &   11.22   &   5.75    &   0.30    &   0.07     \\
83529A  &   8.71    x10$^   5   $&  1.26    x10$^   7   $&  9.55    x10$^   5   $&  1.26    x10$^   4   $&  3.80    &   18.20   &   4.68    &   1.23    &    \multicolumn{1}{c}{$-$}     \\
86819   &   7.24    x10$^   5   $&  1.12    x10$^   7   $&  8.51    x10$^   5   $&  1.23    x10$^   4   $&  3.24    &   10.72   &   2.88    &   0.74    &   0.09     \\
88742   &   7.59    x10$^   5   $&  1.15    x10$^   7   $&  8.51    x10$^   5   $&  1.38    x10$^   4   $&  3.89    &   15.85   &   3.98    &   0.76    &   0.07     \\
92987   &   6.17    x10$^   5   $&  1.05    x10$^   7   $&  7.76    x10$^   5   $&  1.12    x10$^   4   $&  2.29    &   10.00   &   2.19    &   0.65    &    \multicolumn{1}{c}{$-$}     \\
93385   &   7.08    x10$^   5   $&  1.05    x10$^   7   $&  9.77    x10$^   5   $&  1.29    x10$^   4   $&  3.31    &   10.23   &   3.47    &   0.66    &   0.08     \\
96423   &   6.76    x10$^   5   $&  9.55    x10$^   6   $&  8.13    x10$^   5   $&  1.23    x10$^   4   $&  3.02    &   10.00   &   2.63    &   0.79    &   0.03     \\
102365  &   7.08    x10$^   5   $&  1.35    x10$^   7   $&  8.91    x10$^   5   $&  1.15    x10$^   4   $&  3.39    &   11.75   &   3.16    &   1.05    &   0.08     \\
105328  &   6.76    x10$^   5   $&  8.71    x10$^   6   $&  8.13    x10$^   5   $&  1.15    x10$^   4   $&  3.02    &   10.96   &   1.58    &   0.69    &   0.05     \\
106453  &   7.24    x10$^   5   $&  1.15    x10$^   7   $&  6.61    x10$^   5   $&  1.35    x10$^   4   $&  3.72    &   13.18   &   3.47    &   0.87    &    \multicolumn{1}{c}{$-$}     \\
107692  &   6.03    x10$^   5   $&  9.12    x10$^   6   $&  7.24    x10$^   5   $&  1.29    x10$^   4   $&  3.02    &   12.30   &   2.88    &   0.74    &   0.06     \\
108309  &   5.89    x10$^   5   $&  1.05    x10$^   7   $&  7.94    x10$^   5   $&  1.23    x10$^   4   $&  2.51    &   8.91    &   2.88    &   0.55    &   0.04     \\
114613  &   0.65    x10$^   6   $&  9.77    x10$^   6   $&  6.17    x10$^   5   $&  1.07    x10$^   4   $&  2.95    &   11.48   &    \multicolumn{1}{c}{$-$}    &   0.63    &   0.04     \\
114853  &   9.33    x10$^   5   $&  1.20    x10$^   7   $&  8.91    x10$^   5   $&  1.32    x10$^   4   $&  4.07    &   10.96   &   4.27    &   1.29    &   0.07     \\
122862  &   7.59    x10$^   5   $&  1.23    x10$^   7   $&  8.13    x10$^   5   $&  1.17    x10$^   4   $&  3.72    &   13.80   &   3.98    &   0.78    &   0.09     \\
128620  &   5.62    x10$^   5   $&  1.20    x10$^   7   $&  6.46    x10$^   5   $&  1.02    x10$^   4   $&  2.45    &   5.75    &    \multicolumn{1}{c}{$-$}    &   0.45    &   0.05     \\
134060  &   7.41    x10$^   5   $&  1.10    x10$^   7   $&  8.71    x10$^   5   $&  1.17    x10$^   4   $&  3.63    &   10.00   &   3.80    &   0.69    &   0.08     \\
134330  &   7.08    x10$^   5   $&  1.07    x10$^   7   $&  6.76    x10$^   5   $&  1.26    x10$^   4   $&  3.16    &    \multicolumn{1}{c}{$-$}    &   4.27    &   0.81    &   0.09     \\
140901  &   7.59    x10$^   5   $&  1.17    x10$^   7   $&  7.41    x10$^   5   $&  1.29    x10$^   4   $&  4.07    &   8.91    &   3.72    &   0.93    &   0.10     \\
143114  &   6.31    x10$^   5   $&  1.38    x10$^   7   $&  1.02    x10$^   6   $&  1.23    x10$^   4   $&  2.88    &   4.68    &   2.40    &   1.12    &   0.10     \\
147722  &   6.76    x10$^   5   $&  1.12    x10$^   7   $&  7.08    x10$^   5   $&  1.20    x10$^   4   $&  3.02    &   10.72   &   3.39    &   0.79    &   0.09     \\
155974  &   7.76    x10$^   5   $&  1.45    x10$^   7   $&  8.32    x10$^   5   $&  1.05    x10$^   4   $&  4.37    &   13.80   &   8.51    &    \multicolumn{1}{c}{$-$}    &   0.06     \\
161612  &   0.68    x10$^   6   $&  1.07    x10$^   7   $&  7.41    x10$^   5   $&  1.17    x10$^   4   $&  2.88    &   7.24    &   3.09    &   0.41    &   0.04     \\
177565  &   6.31    x10$^   5   $&  1.07    x10$^   7   $&  6.76    x10$^   5   $&  1.32    x10$^   4   $&  3.16    &   9.33    &   2.19    &   0.87    &   0.08     \\
183877  &   6.31    x10$^   5   $&  1.29    x10$^   7   $&  1.55    x10$^   6   $&  1.02    x10$^   4   $&  3.16    &   10.00   &   2.95    &   1.10    &    \multicolumn{1}{c}{$-$}     \\
189567  &   7.08    x10$^   5   $&  1.15    x10$^   7   $&  8.13    x10$^   5   $&  1.12    x10$^   4   $&  3.09    &   14.45   &   3.55    &   1.15    &   0.10     \\
192865  &   7.59    x10$^   5   $&  1.17    x10$^   7   $&  1.00    x10$^   6   $&  1.35    x10$^   4   $&  4.37    &   11.22   &   5.25    &   0.56    &   0.06     \\
193193  &   7.94    x10$^   5   $&  1.23    x10$^   7   $&  7.24    x10$^   5   $&  1.20    x10$^   4   $&  4.07    &   16.60   &   4.07    &   0.91    &   0.05     \\
193307  &   10.00   x10$^   5   $&  1.55    x10$^   7   $&  1.29    x10$^   6   $&  1.48    x10$^   4   $&  4.79    &   12.59   &   6.03    &   1.35    &   0.10     \\
194640  &   7.59    x10$^   5   $&  1.07    x10$^   7   $&  7.76    x10$^   5   $&  1.26    x10$^   4   $&  3.47    &   9.55    &   3.02    &   1.07    &   0.05     \\
196068  &   0.63    x10$^   6   $&  7.76    x10$^   6   $&  6.92    x10$^   5   $&  1.05    x10$^   4   $&  2.40    &   7.94    &   1.91    &   0.55    &   0.05     \\
196800  &   6.92    x10$^   5   $&  1.07    x10$^   7   $&  6.92    x10$^   5   $&  1.20    x10$^   4   $&  3.16    &   12.30   &   6.17    &   0.71    &   0.08     \\
199190  &   6.76    x10$^   5   $&  9.55    x10$^   6   $&  7.08    x10$^   5   $&  1.15    x10$^   4   $&  2.82    &   9.33    &   2.40    &   0.59    &   0.04     \\
199288  &   26.30   x10$^   5   $&  1.51    x10$^   7   $&  1.07    x10$^   6   $&  1.07    x10$^   4   $&  4.27    &   15.49   &   4.17    &   1.58    &   0.15     \\
199509  &   7.76    x10$^   5   $&  1.12    x10$^   7   $&  7.94    x10$^   5   $&  1.05    x10$^   4   $&  4.27    &   16.22   &   4.07    &   1.41    &    \multicolumn{1}{c}{$-$}     \\
202628  &   7.41    x10$^   5   $&  1.07    x10$^   7   $&  8.32    x10$^   5   $&  1.48    x10$^   4   $&  4.27    &   18.20   &   6.46    &   1.29    &   0.07     \\
204385  &   7.24    x10$^   5   $&  6.17    x10$^   6   $&  8.32    x10$^   5   $&  1.23    x10$^   4   $&  3.31    &   12.30   &   2.95    &   0.91    &    \multicolumn{1}{c}{$-$}     \\
205536  &   6.76    x10$^   5   $&  9.77    x10$^   6   $&  6.76    x10$^   5   $&  1.23    x10$^   4   $&  2.95    &   8.13    &   2.45    &   1.45    &   0.06     \\
207700  &   6.61    x10$^   5   $&  1.17    x10$^   7   $&  8.51    x10$^   5   $&  1.07    x10$^   4   $&  2.69    &   7.94    &   3.02    &   0.79    &   0.05     \\
208998  &   5.75    x10$^   5   $&  1.41    x10$^   7   $&  2.34    x10$^   6   $&  9.77    x10$^   3   $&  2.82    &   10.00   &   2.69    &   0.89    &   0.06     \\
209653  &   7.41    x10$^   5   $&  1.20    x10$^   7   $&  9.12    x10$^   5   $&  1.23    x10$^   4   $&  3.55    &   13.18   &   3.72    &   0.95    &   0.07     \\
210918  &   7.59    x10$^   5   $&  1.23    x10$^   7   $&  8.51    x10$^   5   $&  1.23    x10$^   4   $&  3.39    &   12.30   &   3.63    &   1.35    &   0.08     \\
211317  &   0.62    x10$^   6   $&  1.02    x10$^   7   $&  6.92    x10$^   5   $&  1.07    x10$^   4   $&  2.45    &   10.00   &   2.69    &   0.55    &   0.07     \\
212168  &   7.76    x10$^   5   $&  1.05    x10$^   7   $&  8.13    x10$^   5   $&  1.35    x10$^   4   $&  3.31    &   12.88   &   3.02    &   0.95    &   0.05     \\
212330  &   8.13    x10$^   5   $&  1.15    x10$^   7   $&  7.76    x10$^   5   $&  1.32    x10$^   4   $&  3.80    &   14.13   &   4.90    &   1.29    &   0.08     \\
212708  &   0.62    x10$^   6   $&  1.07    x10$^   7   $&  5.50    x10$^   5   $&  1.07    x10$^   4   $&  2.45    &   10.00   &   2.45    &   0.78    &   0.05     \\
214759  &   0.63    x10$^   6   $&  8.91    x10$^   6   $&  5.62    x10$^   5   $&  1.12    x10$^   4   $&  2.88    &   6.46    &   3.24    &   0.50    &   0.03     \\
214953  &   7.24    x10$^   5   $&  1.26    x10$^   7   $&  7.76    x10$^   5   $&  1.20    x10$^   4   $&  3.98    &   11.75   &   5.01    &   0.66    &   0.11     \\
217958  &   0.51    x10$^   6   $&  9.12    x10$^   6   $&  6.76    x10$^   5   $&  8.91    x10$^   3   $&  1.82    &   3.02    &   1.58    &   0.83    &    \multicolumn{1}{c}{$-$}     \\
219077  &   6.61    x10$^   5   $&  1.15    x10$^   7   $&  8.51    x10$^   5   $&  1.23    x10$^   4   $&  2.82    &   10.47   &   2.88    &   1.12    &   0.09     \\
220507  &   6.61    x10$^   5   $&  1.41    x10$^   7   $&  9.33    x10$^   5   $&  1.15    x10$^   4   $&  2.63    &   9.55    &   2.45    &   0.85    &   0.06     \\
221420  &   0.60    x10$^   6   $&  8.51    x10$^   6   $&  5.89    x10$^   5   $&  1.00    x10$^   4   $&  2.29    &   8.32    &   2.09    &   0.66    &   0.05     \\
223171  &   7.24    x10$^   5   $&  1.23    x10$^   7   $&  7.08    x10$^   5   $&  1.20    x10$^   4   $&  3.24    &   10.96   &   4.07    &   0.72    &   0.08     \\
&&&&&&&&\\
  \tableline
  \enddata
\end{deluxetable}

\clearpage
%Table 4 is for online publication
\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\scriptsize} \tablewidth{0pt} \tablecaption{C and
Si Abundances from Bond et al. (2006).\label{oldab}} \tablehead{
\colhead{HD} & \colhead{[C/H]} & \colhead{C atoms} &
\colhead{[Si/H]} & \colhead{HD} & \colhead{[C/H]} & \colhead{C
atoms} & \colhead{[Si/H]} } \startdata
\multicolumn{2}{l}{Host Stars:}&&&\multicolumn{2}{l}{Non-Host Stars (cont.):} \\
Solar   &               &   7.59    x10$^   6   $&              &   31827   &   0.37    $\pm$   0.12    &   5.37    x10$^   6   $&  0.52    $\pm$   0.14     \\
2039    &   0.22    $\pm$   0.16    &   6.61    x10$^   6   $&  0.28    $\pm$   0.12    &   33811   &   0.03    $\pm$   0.11    &   4.07    x10$^   6   $&  0.30    $\pm$   0.06     \\
4308    &   $-$0.16 $\pm$   0.08    &   7.41    x10$^   6   $&  $-$0.15 $\pm$   0.06    &   36108   &   $-$0.13 $\pm$   0.06    &   8.71    x10$^   6   $&  $-$0.19 $\pm$   0.05     \\
10647   &   $-$0.14 $\pm$   0.06    &   9.12    x10$^   6   $&  $-$0.22 $\pm$   0.09    &   38283   &   $-$0.07 $\pm$   0.03    &   9.12    x10$^   6   $&  $-$0.15 $\pm$   0.03     \\
13445   &   $-$0.17 $\pm$   0.10    &   1.07    x10$^   7   $&  $-$0.32 $\pm$   0.10    &   38382   &   0.03    $\pm$   0.05    &   8.32    x10$^   6   $&  $-$0.01 $\pm$   0.04     \\
17051   &   0.09    $\pm$   0.11    &   7.59    x10$^   6   $&  0.09    $\pm$   0.07    &   38973   &   $-$0.01 $\pm$   0.06    &   7.24    x10$^   6   $&  0.01    $\pm$   0.09     \\
23079   &   $-$0.07 $\pm$   0.10    &   7.76    x10$^   6   $&  $-$0.08 $\pm$   0.05    &   42902   &   0.30    $\pm$   0.13    &   7.24    x10$^   6   $&  0.32    $\pm$   0.08     \\
20782   &   0.01    $\pm$   0.12    &   8.32    x10$^   6   $&  $-$0.03 $\pm$   0.05    &   43834   &   0.04    $\pm$   0.09    &   6.17    x10$^   6   $&  0.13    $\pm$   0.09     \\
30177   &   0.27    $\pm$   0.09    &   5.25    x10$^   6   $&  0.43    $\pm$   0.08    &   44120   &   0.13    $\pm$   0.10    &   8.32    x10$^   6   $&  0.09    $\pm$   0.07     \\
39091   &   0.03    $\pm$   0.06    &   6.92    x10$^   6   $&  0.07    $\pm$   0.03    &   44594   &   0.08    $\pm$   0.05    &   6.46    x10$^   6   $&  0.15    $\pm$   0.09     \\
70642   &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.19    $\pm$   0.11    &   45289   &   0.12    $\pm$   0.13    &   9.12    x10$^   6   $&  0.04    $\pm$   0.05     \\
73526   &   0.22    $\pm$   0.09    &   6.92    x10$^   6   $&  0.26    $\pm$   0.08    &   45701   &   0.24    $\pm$   0.13    &   8.71    x10$^   6   $&  0.18    $\pm$   0.07     \\
75289   &   0.12    $\pm$   0.18    &   5.89    x10$^   6   $&  0.23    $\pm$   0.05    &   52447   &   0.30    $\pm$   0.18    &   8.71    x10$^   6   $&  0.24    $\pm$   0.13     \\
83443   &   0.30    $\pm$   0.23    &   4.79    x10$^   6   $&  0.50    $\pm$   0.02    &   53705   &   $-$0.08 $\pm$   0.11    &   8.32    x10$^   6   $&  $-$0.12 $\pm$   0.09     \\
102117  &   0.33    $\pm$   0.13    &   8.32    x10$^   6   $&  0.29    $\pm$   0.13    &   53706   &   $-$0.09 $\pm$   0.08    &   8.71    x10$^   6   $&  $-$0.15 $\pm$   0.08     \\
108147  &   $-$0.05 $\pm$   0.06    &   7.08    x10$^   6   $&  $-$0.02 $\pm$   0.11    &   55720   &   $-$0.13 $\pm$   0.14    &   7.41    x10$^   6   $&  $-$0.12 $\pm$   0.09     \\
117618  &   0.01    $\pm$   0.15    &   7.41    x10$^   6   $&  0.02    $\pm$   0.06    &   59468   &   0.07    $\pm$   0.08    &   7.41    x10$^   6   $&  0.08    $\pm$   0.09     \\
134987  &   0.29    $\pm$   0.10    &   7.08    x10$^   6   $&  0.32    $\pm$   0.05    &   69655   &   $-$0.12 $\pm$   0.09    &   7.94    x10$^   6   $&  $-$0.14 $\pm$   0.10     \\
142415  &   0.01    $\pm$   0.04    &   1.23    x10$^   7   $&  $-$0.2  $\pm$   0.13    &   72769   &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.34    $\pm$   0.13     \\
154857  &   $-$0.28 $\pm$   0.07    &   7.59    x10$^   6   $&  $-$0.28 $\pm$   0.11    &   73121   &   0.11    $\pm$   0.08    &   8.71    x10$^   6   $&  0.05    $\pm$   0.10     \\
160691  &   0.31    $\pm$   0.12    &   7.59    x10$^   6   $&  0.31    $\pm$   0.07    &   73524   &   0.11    $\pm$   0.06    &   7.41    x10$^   6   $&  0.12    $\pm$   0.04     \\
164427  &   0.14    $\pm$   0.09    &   8.13    x10$^   6   $&  0.11    $\pm$   0.08    &   78429   &   0.02    $\pm$   0.05    &   6.61    x10$^   6   $&  0.08    $\pm$   0.09     \\
179949  &   0.15    $\pm$   0.02    &   8.51    x10$^   6   $&  0.10    $\pm$   0.11    &   80635   &   0.33    $\pm$   0.19    &   5.89    x10$^   6   $&  0.44    $\pm$   0.21     \\
187085  &   0.08    $\pm$   0.04    &   8.13    x10$^   6   $&  0.05    $\pm$   0.03    &   82082   &   0.02    $\pm$   0.04    &   6.46    x10$^   6   $&  0.09    $\pm$   0.06     \\
196050  &   0.20    $\pm$   0.11    &   6.61    x10$^   6   $&  0.26    $\pm$   0.06    &   83529A  &   $-$0.2  $\pm$   0.12    &   7.59    x10$^   6   $&  $-$0.2  $\pm$   0.14     \\
208487  &   0.02    $\pm$   0.02    &   9.77    x10$^   6   $&  $-$0.09 $\pm$   0.10    &   86819   &   0.01    $\pm$   0.06    &   7.94    x10$^   6   $&  $-$0.01 $\pm$   0.06     \\
213240  &   0.18    $\pm$   0.08    &   8.32    x10$^   6   $&  0.14    $\pm$   0.06    &   88742   &   0.00    $\pm$   0.06    &   8.32    x10$^   6   $&  $-$0.04 $\pm$   0.07     \\
216435  &   0.17    $\pm$   0.09    &   6.92    x10$^   6   $&  0.21    $\pm$   0.07    &   92987   &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.07    $\pm$   0.06     \\
216437  &   0.23    $\pm$   0.10    &   7.24    x10$^   6   $&  0.25    $\pm$   0.08    &   93385   &   0.03    $\pm$   0.10    &   7.94    x10$^   6   $&  0.01    $\pm$   0.07     \\
    &               &               &               &   96423   &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.12    $\pm$   0.07     \\
\multicolumn{2}{l}{Non-Host Stars:}                 &               &               &   102365  &   $-$0.18 $\pm$   0.15    &   7.76    x10$^   6   $&  $-$0.19 $\pm$   0.12     \\
1581    &   $-$0.28 $\pm$   0.10    &   5.50    x10$^   6   $&  $-$0.14 $\pm$   0.07    &   105328  &   0.13    $\pm$   0.08    &   7.08    x10$^   6   $&  0.16    $\pm$   0.09     \\
3823    &   $-$0.22 $\pm$   0.08    &   7.59    x10$^   6   $&  $-$0.22 $\pm$   0.15    &   106453  &   $-$0.1  $\pm$   0.09    &   5.13    x10$^   6   $&  0.07    $\pm$   0.09     \\
7570    &   0.20    $\pm$   0.14    &   7.94    x10$^   6   $&  0.18    $\pm$   0.10    &   107692  &   0.00    $\pm$   0.05    &   5.75    x10$^   6   $&  0.12    $\pm$   0.08     \\
9280    &   0.38    $\pm$   0.19    &   9.55    x10$^   6   $&  0.28    $\pm$   0.12    &   108309  &   0.14    $\pm$   0.06    &   7.76    x10$^   6   $&  0.13    $\pm$   0.05     \\
10180   &   0.06    $\pm$   0.11    &   7.59    x10$^   6   $&  0.06    $\pm$   0.04    &   114613  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.19    $\pm$   0.06     \\
11112   &   0.18    $\pm$   0.09    &   7.24    x10$^   6   $&  0.20    $\pm$   0.07    &   114853  &   $-$0.17 $\pm$   0.09    &   8.32    x10$^   6   $&  $-$0.21 $\pm$   0.09     \\
12387   &   $-$0.05 $\pm$   0.09    &   8.13    x10$^   6   $&  $-$0.08 $\pm$   0.05    &   122862  &   $-$0.08 $\pm$   0.12    &   7.76    x10$^   6   $&  $-$0.09 $\pm$   0.08     \\
18709   &   $-$0.26 $\pm$   0.09    &   6.31    x10$^   6   $&  $-$0.18 $\pm$   0.05    &   128620  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.22    $\pm$   0.07     \\
19632   &   $-$0.03 $\pm$   0.09    &   6.31    x10$^   6   $&  0.05    $\pm$   0.04    &   134060  &   0.05    $\pm$   0.06    &   6.76    x10$^   6   $&  0.10    $\pm$   0.07     \\
20201   &   $-$0.04 $\pm$   0.12    &   5.62    x10$^   6   $&  0.09    $\pm$   0.05    &   134330  &   $-$0.04 $\pm$   0.13    &   5.89    x10$^   6   $&  0.07    $\pm$   0.05     \\
20766   &   $-$0.19 $\pm$   0.11    &   7.08    x10$^   6   $&  $-$0.16 $\pm$   0.09    &   140901  &   0.03    $\pm$   0.05    &   6.31    x10$^   6   $&  0.11    $\pm$   0.09     \\
20794   &   $-$0.08 $\pm$   0.09    &   9.12    x10$^   6   $&  $-$0.16 $\pm$   0.07    &   143114  &   $-$0.18 $\pm$   0.11    &   9.12    x10$^   6   $&  $-$0.26 $\pm$   0.09     \\
20807   &   $-$0.19 $\pm$   0.12    &   7.41    x10$^   6   $&  $-$0.18 $\pm$   0.08    &   147722  &   0.05    $\pm$   0.08    &   7.24    x10$^   6   $&  0.07    $\pm$   0.08     \\
30295   &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.32    $\pm$   0.16    &   155974  &   $-$0.1  $\pm$   0.12    &   8.51    x10$^   6   $&  $-$0.15 $\pm$   0.07     \\
161612  &   0.07    $\pm$   0.09    &   6.03    x10$^   6   $&  0.17    $\pm$   0.07    &   207700  &   0.13    $\pm$   0.11    &   7.24    x10$^   6   $&  0.15    $\pm$   0.01     \\
177565  &   0.09    $\pm$   0.08    &   7.94    x10$^   6   $&  0.07    $\pm$   0.06    &   209653  &   $-$0.08 $\pm$   0.13    &   7.59    x10$^   6   $&  $-$0.08 $\pm$   0.07     \\
183877  &   $-$0.01 $\pm$   0.08    &   8.13    x10$^   6   $&  $-$0.04 $\pm$   0.05    &   208998  &   $-$0.08 $\pm$   0.06    &   9.12    x10$^   6   $&  $-$0.16 $\pm$   0.11     \\
189567  &   $-$0.33 $\pm$   0.13    &   5.13    x10$^   6   $&  $-$0.16 $\pm$   0.09    &   210918  &   $-$0.02 $\pm$   0.08    &   8.32    x10$^   6   $&  $-$0.06 $\pm$   0.05     \\
192865  &   0.06    $\pm$   0.15    &   8.13    x10$^   6   $&  0.03    $\pm$   0.11    &   211317  &   0.25    $\pm$   0.09    &   7.59    x10$^   6   $&  0.25    $\pm$   0.08     \\
193193  &   $-$0.07 $\pm$   0.11    &   7.24    x10$^   6   $&  $-$0.05 $\pm$   0.09    &   212168  &   $-$0.19 $\pm$   0.12    &   4.90    x10$^   6   $&  0.00    $\pm$   0.07     \\
193307  &   $-$0.33 $\pm$   0.19    &   7.59    x10$^   6   $&  $-$0.33 $\pm$   0.05    &   212330  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.03    $\pm$   0.06     \\
194640  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.01    $\pm$   0.08    &   212708  &   0.27    $\pm$   0.14    &   7.41    x10$^   6   $&  0.28    $\pm$   0.08     \\
196068  &   0.16    $\pm$   0.09    &   5.37    x10$^   6   $&  0.31    $\pm$   0.14    &   214759  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.26    $\pm$   0.11     \\
196800  &   0.36    $\pm$   0.21    &   12.30   x10$^   6   $&  0.15    $\pm$   0.14    &   214953  &   0.09    $\pm$   0.06    &   8.91    x10$^   6   $&  0.02    $\pm$   0.07     \\
199190  &   0.21    $\pm$   0.13    &   8.71    x10$^   6   $&  0.15    $\pm$   0.08    &   217958  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.32    $\pm$   0.07     \\
199288  &   $-$0.41 $\pm$   0.15    &   8.13    x10$^   6   $&  $-$0.44 $\pm$   0.10    &   219077  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   $-$0.09 $\pm$   0.06     \\
199509  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   $-$0.24 $\pm$   0.10    &   220507  &   0.15    $\pm$   0.09    &   9.77    x10$^   6   $&  0.04    $\pm$   0.08     \\
202628  &   $-$0.15 $\pm$   0.10    &   5.89    x10$^   6   $&  $-$0.04 $\pm$   0.09    &   221420  &    \multicolumn{1}{c}{$-$}            &    \multicolumn{1}{c}{$-$}            &   0.33    $\pm$   0.05     \\
204385  &   0.07    $\pm$   0.13    &   8.32    x10$^   6   $&  0.03    $\pm$   0.07    &   223171  &   0.19    $\pm$   0.13    &   9.55    x10$^   6   $&  0.09    $\pm$   0.06     \\
205536  &   $-$0.03 $\pm$   0.08    &   6.61    x10$^   6   $&  0.03    $\pm$   0.06    &       &               &               &                \\
& & & & & & &\\
  \tableline
  \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccrc}
\tablewidth{0pt} \tablecaption{Mean difference from published
abundances\label{difference}} \tablehead{ \colhead{Study} &
\colhead{Element}      & \colhead{Difference} & \colhead{Sample
Size} } \startdata
Beri\~{a}o et al. (2005) & Mg & $-$0.18$\pm$ 0.02&29\\
Gilli et al. (2006) & Cr & 0.00$\pm$ 0.02&28\\
& Mg&$-$0.18$\pm$ 0.02&29\\
Bodaghee et al (2003)&Cr&0.02$\pm$ 0.01&25\\
Ecuvillon et al (2006)&O&0.11$\pm$ 0.07&8\\
Gonzalez \& Laws (2007)&O&$-$0.03$\pm$ 0.04&4\\
&Eu&$-$0.22$\pm$ 0.16&4\\
\tableline
  \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllcclllcc}
\tabletypesize{\scriptsize} \rotate \tablewidth{0pt}
\tablecaption{Statistical analysis of abundance distributions.
Difference is defined as host star abundance $-$ non-host star
abundance. Numbers in parentheses indicate the sample size. K$-$S
test values are the confidence percentages that the two samples do
\textit{not} come from the same parent population.\label{stat}}
\tablehead{ &\colhead{Non-Planetary} & \colhead{Planetary Hosts} &
\colhead{Difference} & \colhead{K$-$S} && \colhead{Non-Planetary}
& \colhead{Planetary
Hosts}      & \colhead{Difference} & \colhead{K$-$S}\\
 & \colhead{Hosts}& && \colhead{Result} & & \colhead{Hosts}& && \colhead{Result} }
\startdata
O:&&&&&Zr:\\
Mean   & $-$0.06$\pm$ 0.02 (90)& $+$0.00$\pm$ 0.03 (27)& 0.06 &
91.2&Mean   & $-$0.03$\pm$ 0.02 (85)& $+$0.06$\pm$ 0.03 (26)& 0.09&97.5\\
Median & $-$0.05$\pm$ 0.02     & $+$0.00$^{+0.04} _{-0.03}$   &
0.05& &Median & $-$0.01$^{+0.03} _{-0.02}$ & $+$0.05$^{+0.03} _{-0.06}$  & 0.06&     \\
Std. Dev. & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{0.17} &
& & Std. Dev. & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{0.16} & &\\ \\
Mg:&&&&&Ba:\\
Mean   & $-$0.09$\pm$ 0.01 (90)& $-$0.02$\pm$ 0.03 (28)& 0.07 & 96.82&Mean   & $-$0.11$\pm$ 0.02 (85)& $-$0.01$\pm$ 0.04 (26)& 0.10 & 98.2\\
Median & $-$0.10$^{+0.04} _{-0.01}$     & $+$0.01$^{+0.06}
_{-0.07}$ & 0.11 &   &Median   & $-$0.11$\pm$ 0.02     & $+$0.05$^{+0.04} _{-0.05}$ & 0.16&       \\
Std. Dev. & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{0.16} &
&&Std. Dev. & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.19} & &\\ \\
Cr:&&&&&Eu:\\
Mean   & $-$0.03$\pm$ 0.02 (90)& $+$0.08$\pm$ 0.03 (28)& 0.11 &
99.45&Mean   & $-$0.16$\pm$ 0.02 (73)& $-$0.10$\pm$ 0.03 (26) & 0.06 &96.16\\
Median & $+$0.00$^{+0.04} _{-0.01}$     & $+$0.12$^{+0.03}
_{-0.02}$ & 0.12 & &Median & $-$0.17$^{+0.03} _{-0.04}$     & $-$0.09$^{+0.04} _{-0.05}$ & 0.08&   \\
Std. Dev. & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{0.17} & &&Std. Dev. & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{0.15} & &\\ \\
Y:&&&&&Nd:\\
Mean   & $-$0.16$\pm$ 0.01  (90) & $-$0.05$\pm$ 0.03 (27)&
0.11&99.99&Mean   & $+$0.00$\pm$ 0.02 (84)& $+$0.06$\pm$ 0.03 (27)& 0.06&97.85\\
Median & $-$0.15$\pm$ 0.03     & $+$0.00$\pm$ 0.02   & 0.15  &&Median & $+$0.01$\pm$ 0.03     & $+$0.09$^{+0.01} _{-0.05}$   & 0.08&   \\
Std. Dev. & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{0.16} &
&&Std. Dev. & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{0.15} & &\\ \\
  \tableline
  \enddata
\end{deluxetable}
